LLMATCH: A Unified Schema Matching Framework with Large Language Models

Schema matching is a foundational task in enterprise data integration, aiming to align disparate data sources. While traditional methods handle simple one-to-one table mappings, they often struggle with complex multi-table schema matching in real-world applications. We present LLMatch, a unified and modular schema matching framework. LLMatch decomposes schema matching into three distinct stages: schema preparation, table-candidate selection, and column-level alignment, enabling component-level evaluation and future-proof compatibility. It includes a novel two-stage optimization strategy: a Rollup module that consolidates semantically related columns into higher-order concepts, followed by a Drilldown module that re-expands these concepts for fine-grained column mapping. To address the scarcity of complex semantic matching benchmarks, we introduce SchemaNet, a benchmark derived from real-world schema pairs across three enterprise domains, designed to capture the challenges of multi-table schema alignment in practical settings. Experiments demonstrate that LLMatch significantly improves matching accuracy in complex schema matching settings and substantially boosts engineer productivity in real-world data integration.

==> figures/algorithm.tex <==
\scriptsize
\textbf{Inputs:} source schema $S_s = (T_s, A_s, D_s, R_s)$ and target schema $S_t = (T_t, A_t, D_t, R_t)$; LLM $\mathcal{F}$; embedding model $\Phi$; context limit $L$. \\
\textbf{Output:} A mapping $\Psi : A_s \to \mathcal{P}(A_t)$
\begin{algorithmic}[1]
\State $S_s^{roll}, S_t^{roll} \gets$ \textsc{Rollup}$(S_s, S_t, \mathcal{F})$
\State $T_s^{sel}, T_t^{sel} \gets$ \textsc{TableSelection}$(S_s^{roll}, S_t^{roll}, \mathcal{F}, L)$
\State $\Psi_{coarse} \gets$ \textsc{LLMColumnMatch}$(T_s^{sel}, T_t^{sel}, \mathcal{F})$
\State $\Psi \gets \emptyset$ 
\ForAll{$(a, b) \in \Psi_{coarse}$}
    \If{$b$ is a rolled-up alias}
        \State $C \gets$ \textsc{Drilldown}$(a, b, \mathcal{F})$
        \State $\Psi \gets \Psi \cup \{(a, c) \mid c \in C\}$
    \Else
        \State $\Psi \gets \Psi \cup \{(a, b)\}$
    \EndIf
\EndFor
\State \Return $\Psi$
\end{algorithmic}

==> figures/context_size_study.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.71\linewidth,
        xlabel={LLM Context Size},
        ylabel={F1 Score},
        xmin=1000, xmax=10000,
        ymin=0, ymax=1,
        xtick={1000,2000,5000,10000},
        xticklabels={
            1k, 
            2k, 
            5k, 
            10k
        },
        ytick={0,0.2,0.4,0.6,0.8,1.0},
  legend style={
    at={(0.5,1.1)},       % Positioning the legend at the top
    anchor=south,         % Anchor at the bottom of the legend box
    font=\scriptsize,
    draw=none,fill=none,
    legend columns=2,     % Two columns for the legend
    /tikz/every even column/.append style={column sep=0.01cm},
    legend cell align=left
},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt, draw=gray!50},
        xlabel style={font=\small, yshift=3pt},
        ylabel style={font=\scriptsize},
        label style={font=\scriptsize},
        ticklabel style={font=\scriptsize},
        ylabel style={yshift=-3ex},
         scaled x ticks=false, 
    ]

    % Plot each dataset
    \addplot+[mark=*, color=blue, thick] coordinates {
        (1000, 0.2857) (2000, 0.5882) (5000, 0.5882) (10000, 0.6286)
    };
    \addlegendentry{imdb-sakila}
  \addplot+[mark=diamond*, color=purple, thick] coordinates {
        (1000, 0.1389) (2000, 0.25) (5000, 0.2198) (10000, 0.2299)
    };
    \addlegendentry{cprd\_gold-omop}
    \addplot+[mark=square*, color=red, thick] coordinates {
        (1000, 0.0339) (2000, 0.2121) (5000, 0.2222) (10000, 0.2679)
    };
    \addlegendentry{cms-omop}

    \addplot+[mark=triangle*, color=green, thick] coordinates {
        (1000, 0.22) (2000, 0.1872) (5000, 0.2667) (10000, 0.3333)
    };
    \addlegendentry{cprd\_aurum-omop} 

    \addplot+[mark=o, color=cyan, thick] coordinates {
        (1000, 0.1605) (2000, 0.2543) (5000, 0.3109) (10000, 0.2328)
    };
    \addlegendentry{synthea-omop}

    \addplot+[mark=x, color=orange, thick] coordinates {
        (1000, 0.0539) (2000, 0.1101) (5000, 0.2442) (10000, 0.1754)
    };
    \addlegendentry{mimic\_iii-omop}
    
    \addplot+[mark=star, color=black, thick] coordinates {
        (1000, 0.81) (2000, 0.83) (5000, 0.83) (10000, 0.8)
    };
    \addlegendentry{bank1-bank2}
    \end{axis}
\end{tikzpicture}



==> figures/effect_of_rollup_drilldow.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.9\linewidth,
    height=0.5\linewidth,
    ylabel={F1 Score},
    xlabel={},
    xtick=data,
    xticklabels={
        bank1-bank2,
        imdb-sakila,
        cprd\_aurum-omop,
        cprd\_gold-omop,
        synthea-omop,
        cms-omop,
        mimic\_iii-omop
    },
    x tick label style={rotate=20,, xshift=25pt, yshift=-10pt, anchor=east, font=\scriptsize},
    yticklabel style={font=\scriptsize, },
    legend style={font=\scriptsize, at={(0.5,0.9)}, anchor=south, legend columns=2, draw=none,fill=none},
    grid=both
]

% Best performance
\addplot[
    color=red,
    mark=*,
    thick
] coordinates {
    (0, 0.85)
    (1, 0.73)
    (2, 0.36)
    (3, 0.30)
    (4, 0.37)
    (5, 0.37)
    (6, 0.33)
};
\addlegendentry{with}

% Baseline performance
\addplot[
    color=blue,
    mark=square*,
    thick
] coordinates {
    (0, 0.8000)
    (1, 0.7095)
    (2, 0.3302)
    (3, 0.2001)
    (4, 0.3386)
    (5, 0.3526)
    (6, 0.2630)
};
\addlegendentry{without Rollup/Drilldown}

\end{axis}
\end{tikzpicture}

==> figures/performance_gain_per_dataset.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.8\linewidth,
    xlabel={\shortstack{Average Number of Target Tables\\per Source Table}},
    ylabel={Performance Increase (\%)},
    xmin=0, xmax=8,
    ymin=0, ymax=550,
    xtick={0,1,2,3,4,5,6,7,8},
    ytick={0,100,200,300,400,500},
    legend style={
        at={(0.5,1.2)},
        anchor=north,
        font=\bfseries\scriptsize,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.2cm},
        draw=none,fill=none
    },
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!50},
    minor tick num=1,
    xlabel style={font=\small},
    ylabel style={font=\small},
    label style={font=\small},
    ticklabel style={font=\small},
]

% GPT-3.5-Turbo Data
\addplot[
    color=red!80,
    mark=*,
    thick,
]
coordinates {
    (0.44, 42.50)    % bank1-bank2
    (1.00, 64.71)    % imdb-sakila
    (1.50, 280.00)   % synthea-omop
    (1.54, 142.86)   % mimic\_iii-omop
    (1.75, 300.00)   % cprd\_aurum-omop
    (2.44, 525.00)   % cprd\_gold-omop
    (7.40, 350.00)   % cms-omop
};
\addlegendentry{\texttt{GPT-3.5-turbo}}

% GPT-4o-Mini Data
\addplot[
    color=blue!80,
    mark=square*,
    thick,
]
coordinates {
    (0.44, 1.35)     % bank1-bank2
    (1.00, 14.06)    % imdb-sakila
    (1.50, 94.74)    % synthea-omop
    (1.54, 65.00)    % mimic_iii-omop
    (1.75, 80.00)    % cprd_aurum-omop
    (2.44, 57.89)    % cprd_gold-omop
    (7.40, 131.25)   % cms-omop
};
\addlegendentry{\texttt{GPT-4o-mini}}

% Labels for GPT-3.5-Turbo Data Points
\addplot[
    only marks,
    mark size=2.5pt,
    color=red!80,
    nodes near coords,
    nodes near coords style={font=\scriptsize, anchor=north east},  
    point meta=explicit symbolic,
]
coordinates {
    (0.44, 67.50)    % bank1-bank2
    (1.00, 30.56)    % imdb-sakila
    (1.50, 333.33)   % synthea-omop
    (1.54, 85.71)    % mimic_iii-omop
    (1.75, 150.00)   % cprd_aurum-omop
    (2.44, 300.00)   % cprd_gold-omop
    (7.40, 185.71)   % cms-omop
};


\end{axis}
\end{tikzpicture}

==> figures/productivity_gain_study_horizontal.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    xmin=0,
    xmax=0.8,
    width=0.75\linewidth,
    height=0.4\linewidth,
    bar width=5pt,
    title={\scriptsize{F1 Score}}, % <- move label to top
    title style={yshift=-8pt},     % <- position closer to plot
    symbolic y coords={With Assist, Without Assist},
    ytick=data,
    xtick=\empty,
    nodes near coords,
    nodes near coords align={horizontal},
    enlarge y limits=0.3,
    ticklabel style={font=\scriptsize},
    ytick style={draw=none},
    xtick style={draw=none},
]
\addplot coordinates {(0.5813,With Assist) (0.1377,Without Assist)};
\end{axis}
\end{tikzpicture}

==> figures/schema_element_study.tex <==
\pgfplotslegendfromname{combinedlegend}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=0.1cm,
        },
        width=\linewidth,
        height=0.5\linewidth,
        xtick={1,2,3,4,5,6,7},
        xticklabels={
            bank1-bank2,
            imdb-sakila,
            cprd\_aurum-omop,
            cprd\_gold-omop,
            synthea-omop,
            cms-omop,
            mimic\_iii-omop
        },
        x tick label style={rotate=18, anchor=east, xshift=30pt, yshift=-4pt, font=\scriptsize},
        y tick label style={font=\scriptsize},
        ylabel style={yshift=-3.5ex, font=\scriptsize},
        ymajorgrids=true,
        grid style={solid, gray},
        legend to name=combinedlegend,
        legend style={
            legend columns=2,
            font=\scriptsize,
            /tikz/every even column/.append style={column sep=0cm},
            draw=none,
            legend cell align=left,
            fill=none
        },
    ]

    % Subplot 1: GPT-3.5-Turbo
    \nextgroupplot[
        title={GPT-3.5-Turbo},
        title style={yshift=-5ex, font=\scriptsize},
        ylabel={F1 Score},
        ymin=0, ymax=0.9,
        xtick=\empty,
        legend to name=combinedlegend,
        legend style={draw=none},
    ]

    % Reordered: GPT-3.5-Turbo
    \addplot[color=blue, mark=*, solid, line width=1pt] coordinates {
        (1,0.5714) (2,0.6667) (3,0.2692) (4,0.1975) (5,0.2695) (6,0.2513) (7,0.2164)
    };
    \addlegendentry{LLM (GPT-3.5-Turbo)}

    \addplot[color=red, mark=square*, solid, line width=1pt] coordinates {
        (1,0.6667) (2,0.6486) (3,0.1795) (4,0.15) (5,0.25) (6,0.2028) (7,0.1711)
    };
    \addlegendentry{LLM-No Desc No FK (GPT-3.5-Turbo)}

    \addplot[color=green, mark=triangle*, solid, line width=1pt] coordinates {
        (1,0.7) (2,0.6111) (3,0.161) (4,0.1446) (5,0.2937) (6,0.263) (7,0.1858)
    };
    \addlegendentry{LLM-No Description (GPT-3.5-Turbo)}

    \addplot[color=orange, mark=diamond*, solid, line width=1pt] coordinates {
        (1,0.6923) (2,0.6486) (3,0.1356) (4,0.1892) (5,0.2737) (6,0.2460) (7,0.1818)
    };
    \addlegendentry{LLM-No FK (GPT-3.5-Turbo)}

    % Subplot 2: GPT-4o-mini
    \nextgroupplot[
        title={GPT-4o-mini},
        title style={yshift=-5ex, font=\scriptsize},
        ymin=0, ymax=0.9,
        legend to name=combinedlegend,
        legend style={draw=none},
        ylabel={F1 Score},
    ]

    \addplot[color=blue, mark=o, solid, line width=1pt] coordinates {
        (1,0.8) (2,0.6857) (3,0.3529) (4,0.4301) (5,0.4231) (6,0.3128) (7,0.4022)
    };
    \addlegendentry{name+desc.+PK/FK}

    \addplot[color=red, mark=square, solid, line width=1pt] coordinates {
        (1,0.8333) (2,0.6486) (3,0.25) (4,0.2316) (5,0.3627) (6,0.2896) (7,0.2398)
    };
    \addlegendentry{name}

    \addplot[color=green, mark=triangle, solid, line width=1pt] coordinates {
        (1,0.6) (2,0.5641) (3,0.2571) (4,0.2947) (5,0.3592) (6,0.2280) (7,0.2616)
    };
    \addlegendentry{name+PK/FK}

    \addplot[color=orange, mark=diamond, solid, line width=1pt] coordinates {
        (1,0.6667) (2,0.6471) (3,0.2989) (4,0.2889) (5,0.3645) (6,0.3203) (7,0.3306)
    };
    \addlegendentry{name+desc.}

    \end{groupplot}
\end{tikzpicture}
